Tracing Distribution Shifts with Causal System Maps

Monitoring machine learning (ML) systems is hard, with standard practice focusing on detecting distribution shifts rather than their causes. Root-cause analysis often relies on manual tracing to determine whether a shift is caused by software faults, data-quality issues, or natural change. We propose ML System Maps -- causal maps that, through layered views, make explicit the propagation paths between the environment and the ML system's internals, enabling systematic attribution of distribution shifts. We outline the approach and a research agenda for its development and evaluation.

==> flow_mappings.tex <==
\documentclass[main_acm.tex]{subfiles}


\begin{document}
\usetikzlibrary{arrows.meta, calc, backgrounds, fit}

\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    % Base node style
    mynode/.style={circle, draw=black, minimum size=0.5cm, inner sep=0pt, line width=0.5pt},
    % Marked node style
    marknode/.style={circle, draw=\markedoutlinecolor, minimum size=0.5cm, inner sep=0pt, line width=\markedlinewidth},
    % Placeholder node style
    placeholdernode/.style={circle, draw=black, minimum size=\placeholdersize, inner sep=0pt, line width=0.5pt},
    % Arrow style
    myarrow/.style={draw, black, line width=0.1pt, -{Triangle[length=1.4mm, width=1.4mm]}},
    % Node label style
    nodelabel/.style={align=center},
    % Connection arrow style
    connectionarrow/.style={draw, black!60, line width=0.8pt, -{Triangle[length=2mm, width=2mm]}}
]

% ===== FONT SIZE PARAMETERS =====
\def\headerfontsize{\small}
\def\nodelabelfontsize{\small}
\def\symbolfontsize{\normalsize}

% ===== NODE SIZE PARAMETERS =====
\def\nodesize{0.5cm}
\def\placeholdersize{0.3cm}  % Size for placeholder nodes

% ===== MARKED NODE STYLE PARAMETERS =====
\def\markedoutlinecolor{red}       % Outline color for marked nodes
\def\markedlinewidth{1.5pt}          % Outline width for marked nodes

% ===== SPACING AND SIZE PARAMETERS =====
\def\nodegap{1.8cm}
\def\nodegaptriplet{0.9cm}

\def\nodevertical{-0.05cm}
\def\boxwidth{4.3cm}
\def\boxheight{1.5cm}
\def\boxhspace{0.88cm}
\def\boxvspace{0.2cm}
\def\headervertical{0.25cm}
\def\nodelabeldist{0.0cm}

% ===== BOX STYLING PARAMETERS =====
\def\boxdraw{black}
\def\boxfill{black!4}
\def\boxlinewidth{0.1pt}
\def\boxrounded{5pt}

% ===== ARROW OFFSET PARAMETERS =====
\def\arrowexitoffset{0.0cm}
\def\arrowenteroffset{0.0cm}
\def\arrowexitoffsetup{0.3cm}
\def\arrowenteroffsetup{-0.3cm}
\def\arrowexitoffsetdown{-0.3cm}
\def\arrowenteroffsetdown{0.3cm}

\def\firstboxwdith{1.7cm}

% ===== LABEL GRAY BOX PARAMETERS =====
% Control the padding around the label that covers the arrow
\def\labelboxhpadding{0.1cm}  % Horizontal padding
\def\labelboxvpadding{0.05cm}  % Vertical padding

% ===== DEFINE UNITS =====

% SINGLE: Single node with grey box and header
% Usage: \singlenode{x}{y}{color}{name}{header}{nodelabel}{symbol|marked}
% symbol|marked format: "X|1" (symbol X, marked) or "X|" (symbol X, not marked)
\newcommand{\singlenode}[7]{
    \begin{scope}[shift={(#1,-1.7cm)}]
        % Parse symbol and marked
        \StrCut{#7}{|}\nodesym\nodemark
        
        % Header
        \node[font=\headerfontsize\bfseries, anchor=south] at (0, \headervertical) {#5};
        
        % Node with conditional marking
        \IfStrEq{\nodemark}{1}{
            \node[marknode, fill=#3, minimum size=\nodesize, inner sep=0pt] (single#4) at (0, \nodevertical) {{\symbolfontsize$\nodesym$}};
        }{
            \node[mynode, fill=#3, minimum size=\nodesize, inner sep=0pt] (single#4) at (0, \nodevertical) {{\symbolfontsize$\nodesym$}};
        }
        
        % Node label
        \node[nodelabel, font=\nodelabelfontsize, anchor=north] at ($(single#4.south)+(0,-\nodelabeldist)$) {#6};
        
        % Grey box
        \begin{scope}[on background layer]
            \node[rectangle, draw=white, fill=white, rounded corners=\boxrounded, line width=\boxlinewidth, 
                  minimum width=\firstboxwdith, minimum height=\boxheight] (box#4) at (0,0) {};
        % \begin{scope}[on background layer]
        %     \node[rectangle, draw=\boxdraw, fill=\boxfill, rounded corners=\boxrounded, line width=\boxlinewidth, 
        %           minimum width=\firstboxwdith, minimum height=\boxheight] (box#4) at (0,0) {};
                  
        \end{scope}
    \end{scope}
}

\newcommand{\personicon}[3]{
    \begin{scope}[shift={(#1,#2)}, scale=#3]
        % Head
        \draw[line width=1pt, fill=white] (0, 0.35) circle (0.15);
        % Body
        \draw[line width=1pt] (0, 0.2) -- (0, -0.2);
        % Arms
        \draw[line width=1pt] (-0.2, 0.05) -- (0.2, 0.05);
        % Legs
        \draw[line width=1pt] (0, -0.2) -- (-0.15, -0.45);
        \draw[line width=1pt] (0, -0.2) -- (0.15, -0.45);
    \end{scope}
}


% PAIR: Two nodes with arrow from right to left, with header and labels
% Usage: \pair{x}{y}{leftcolor}{rightcolor}{name}{header}{leftlabel, rightlabel}{symbols|marked}
% symbols|marked format: "P, Q|LR" (symbols P,Q with both marked) or "P, Q|" (no marking)
% Labels: Use "placeholder" for placeholder nodes (can be marked), "" or empty for hidden nodes
\newcommand{\pair}[8]{
    \begin{scope}[shift={(#1,#2)}]
        % Parse symbols and marked
        \StrCut{#8}{|}\pairsyms\pairmark
        
        % Parse individual symbols
        \foreach \sym [count=\i] in \pairsyms {
            \ifnum\i=1
                \xdef\leftsym{\sym}
            \fi
            \ifnum\i=2
                \xdef\rightsym{\sym}
            \fi
        }
        
        % Header
        \node[font=\headerfontsize\bfseries, anchor=south] at (0, \headervertical) {#6};
        
        % Parse labels
        \foreach \label [count=\i] in {#7} {
            \ifnum\i=1
                \xdef\leftlabel{\label}
            \fi
            \ifnum\i=2
                \xdef\rightlabel{\label}
            \fi
        }
        
        % Left Node - check if placeholder, empty, or normal
        \IfStrEq{\leftlabel}{placeholder}{
            % Left node is placeholder - CREATE NODE WITH NAME so arrows can connect to it
            \IfSubStr{\pairmark}{L}{
                \node[placeholdernode, draw=\markedoutlinecolor, line width=\markedlinewidth, fill=#3, inner sep=0pt] (pair#5L) at (-0.5*\nodegap, \nodevertical) {};
            }{
                \node[placeholdernode, fill=#3, inner sep=0pt] (pair#5L) at (-0.5*\nodegap, \nodevertical) {};
            }
        }{
            \IfStrEq{\leftlabel}{}{
                % Left node is hidden - create coordinate only
                \coordinate (pair#5L) at (-0.5*\nodegap, \nodevertical);
            }{
                % Left node is normal
                \IfSubStr{\pairmark}{L}{
                    \node[marknode, fill=#3, minimum size=\nodesize, inner sep=0pt] (pair#5L) at (-0.5*\nodegap, \nodevertical) {{\symbolfontsize$\leftsym$}};
                }{
                    \node[mynode, fill=#3, minimum size=\nodesize, inner sep=0pt] (pair#5L) at (-0.5*\nodegap, \nodevertical) {{\symbolfontsize$\leftsym$}};
                }
                \node[nodelabel, font=\nodelabelfontsize, anchor=north] (pair#5Llabel) at ($(pair#5L.south)+(0,-\nodelabeldist)$) {\leftlabel};
            }
        }
        
        % Right Node - check if placeholder, empty, or normal
        \IfStrEq{\rightlabel}{placeholder}{
            % Right node is placeholder - CREATE NODE WITH NAME so arrows can connect to it
            \IfSubStr{\pairmark}{R}{
                \node[placeholdernode, draw=\markedoutlinecolor, line width=\markedlinewidth, fill=#4, inner sep=0pt] (pair#5R) at (0.5*\nodegap, \nodevertical) {};
            }{
                \node[placeholdernode, fill=#4, inner sep=0pt] (pair#5R) at (0.5*\nodegap, \nodevertical) {};
            }
        }{
            \IfStrEq{\rightlabel}{}{
                % Right node is hidden - create coordinate only
                \coordinate (pair#5R) at (0.5*\nodegap, \nodevertical);
            }{
                % Right node is normal
                \IfSubStr{\pairmark}{R}{
                    \node[marknode, fill=#4, minimum size=\nodesize, inner sep=0pt] (pair#5R) at (0.5*\nodegap, \nodevertical) {{\symbolfontsize$\rightsym$}};
                }{
                    \node[mynode, fill=#4, minimum size=\nodesize, inner sep=0pt] (pair#5R) at (0.5*\nodegap, \nodevertical) {{\symbolfontsize$\rightsym$}};
                }
                \node[nodelabel, font=\nodelabelfontsize, anchor=north] at ($(pair#5R.south)+(0,-\nodelabeldist)$) {\rightlabel};
            }
        }
        
        % Arrow between nodes (only if neither is hidden)
        \IfStrEq{\leftlabel}{}{}{\IfStrEq{\rightlabel}{}{}{\draw[myarrow] (pair#5R) -- (pair#5L);}}
        
        % Grey box
        \begin{scope}[on background layer]
            \node[rectangle, draw=\boxdraw, fill=\boxfill, rounded corners=\boxrounded, line width=\boxlinewidth,
                  minimum width=\boxwidth, minimum height=\boxheight] (box#5) at (0,0) {};
        \end{scope}
    \end{scope}
}

% TRIPLET: Three nodes with arrows, with grey box and header
% Usage: \triplet{x}{y}{leftcolor}{midcolor}{rightcolor}{name}{header}{leftlabel, midlabel, rightlabel}{symbols|marked}
% symbols|marked format: "P, Q, R|LMR" (symbols P,Q,R with all marked) or "P, Q, R|R" (only right marked)
% Labels: Use "placeholder" for placeholder nodes, "hidden" or "" for hidden nodes
\newcommand{\triplet}[9]{
    \begin{scope}[shift={(#1,#2)}]
        % Parse symbols and marked
        \StrCut{#9}{|}\tripsyms\tripmark
        
        % Parse individual symbols
        \foreach \sym [count=\i] in \tripsyms {
            \ifnum\i=1
                \xdef\leftsym{\sym}
            \fi
            \ifnum\i=2
                \xdef\midsym{\sym}
            \fi
            \ifnum\i=3
                \xdef\rightsym{\sym}
            \fi
        }
        
        % Header
        \node[font=\headerfontsize\bfseries, anchor=south] at (0, \headervertical) {#7};
        
        % Parse labels
        \foreach \label [count=\i] in {#8} {
            \ifnum\i=1
                \xdef\leftlabel{\label}
            \fi
            \ifnum\i=2
                \xdef\midlabel{\label}
            \fi
            \ifnum\i=3
                \xdef\rightlabel{\label}
            \fi
        }
        
        % Left Node - check if placeholder, empty, or normal
        \IfStrEq{\leftlabel}{placeholder}{
            % Left node is placeholder - CREATE NODE WITH NAME so arrows can connect to it
            \IfSubStr{\tripmark}{L}{
                \node[placeholdernode, draw=\markedoutlinecolor, line width=\markedlinewidth, fill=#3, inner sep=0pt] (trip#6L) at (-\nodegaptriplet, \nodevertical) {};
            }{
                \node[placeholdernode, fill=#3, inner sep=0pt] (trip#6L) at (-\nodegaptriplet, \nodevertical) {};
            }
        }{
            \IfStrEq{\leftlabel}{}{
                % Left node is hidden/empty
                \coordinate (trip#6L) at (-\nodegaptriplet, \nodevertical);
            }{
                % Normal left node
                \IfSubStr{\tripmark}{L}{
                    \node[marknode, fill=#3, minimum size=\nodesize, inner sep=0pt] (trip#6L) at (-\nodegaptriplet, \nodevertical) {{\symbolfontsize$\leftsym$}};
                }{
                    \node[mynode, fill=#3, minimum size=\nodesize, inner sep=0pt] (trip#6L) at (-\nodegaptriplet, \nodevertical) {{\symbolfontsize$\leftsym$}};
                }
                \node[nodelabel, font=\nodelabelfontsize, anchor=north] at ($(trip#6L.south)+(0,-\nodelabeldist)$) {\leftlabel};
            }
        }
        
        % Right Node - check if placeholder, empty, or normal
        \IfStrEq{\rightlabel}{placeholder}{
            % Right node is placeholder - CREATE NODE WITH NAME so arrows can connect to it
            \IfSubStr{\tripmark}{R}{
                \node[placeholdernode, draw=\markedoutlinecolor, line width=\markedlinewidth, fill=#5, inner sep=0pt] (trip#6R) at (\nodegaptriplet, \nodevertical) {};
            }{
                \node[placeholdernode, fill=#5, inner sep=0pt] (trip#6R) at (\nodegaptriplet, \nodevertical) {};
            }
        }{
            \IfStrEq{\rightlabel}{}{
                % Right node is hidden/empty
                \coordinate (trip#6R) at (\nodegaptriplet, \nodevertical);
            }{
                % Normal right node
                \IfSubStr{\tripmark}{R}{
                    \node[marknode, fill=#5, minimum size=\nodesize, inner sep=0pt] (trip#6R) at (\nodegaptriplet, \nodevertical) {{\symbolfontsize$\rightsym$}};
                }{
                    \node[mynode, fill=#5, minimum size=\nodesize, inner sep=0pt] (trip#6R) at (\nodegaptriplet, \nodevertical) {{\symbolfontsize$\rightsym$}};
                }
                \node[nodelabel, font=\nodelabelfontsize, anchor=north] at ($(trip#6R.south)+(0,-\nodelabeldist)$) {\rightlabel};
            }
        }
        
        % Middle Node - check if placeholder, hidden, or normal
        \IfStrEq{\midlabel}{placeholder}{
            % Middle node is placeholder - CREATE NODE WITH NAME so arrows can connect to it
            \IfSubStr{\tripmark}{M}{
                \node[placeholdernode, draw=\markedoutlinecolor, line width=\markedlinewidth, fill=#4, inner sep=0pt] (trip#6M) at (0, \nodevertical) {};
            }{
                \node[placeholdernode, fill=#4, inner sep=0pt] (trip#6M) at (0, \nodevertical) {};
            }
            \draw[myarrow] (trip#6R) -- (trip#6M);
            \draw[myarrow] (trip#6M) -- (trip#6L);
        }{
            \IfStrEq{\midlabel}{hidden}{
                % Middle node is hidden - direct arrow from right to left
                \draw[myarrow] (trip#6R) -- (trip#6L);
            }{
                \IfStrEq{\midlabel}{}{
                    % Middle node is empty string - also treat as hidden
                    \draw[myarrow] (trip#6R) -- (trip#6L);
                }{
                % Normal middle node
                \IfSubStr{\tripmark}{M}{
                    \node[marknode, fill=#4, minimum size=\nodesize, inner sep=0pt] (trip#6M) at (0, \nodevertical) {{\symbolfontsize$\midsym$}};
                }{
                    \node[mynode, fill=#4, minimum size=\nodesize, inner sep=0pt] (trip#6M) at (0, \nodevertical) {{\symbolfontsize$\midsym$}};
                }
                \node[nodelabel, font=\nodelabelfontsize, anchor=north] at ($(trip#6M.south)+(0,-\nodelabeldist)$) {\midlabel};
                \draw[myarrow] (trip#6R) -- (trip#6M);
                \draw[myarrow] (trip#6M) -- (trip#6L);
            }
        }
        }
        
        % Grey box
        \begin{scope}[on background layer]
            \node[rectangle, draw=\boxdraw, fill=\boxfill, rounded corners=\boxrounded, line width=\boxlinewidth,
                  minimum width=\boxwidth, minimum height=\boxheight] (box#6) at (0,0) {};
        \end{scope}
    \end{scope}
}

% ===== LAYOUT =====

\pgfmathsetlengthmacro{\colone}{0cm}
\pgfmathsetlengthmacro{\coltwo}{\colone + ((\boxwidth+\firstboxwdith)/2) + \boxhspace}
\pgfmathsetlengthmacro{\colthree}{\coltwo + \boxwidth + \boxhspace}
\pgfmathsetlengthmacro{\colfour}{\colthree + \boxwidth + \boxhspace}

\pgfmathsetlengthmacro{\rowone}{0cm}
\pgfmathsetlengthmacro{\rowtwo}{\rowone - \boxheight - \boxvspace}
\pgfmathsetlengthmacro{\rowthree}{\rowtwo - \boxheight - \boxvspace}

% ===== COLUMN HEADERS WITH HORIZONTAL LINES =====
% Define header height and line position
\pgfmathsetlengthmacro{\headerlineheight}{0.95cm}
\pgfmathsetlengthmacro{\headertextheight}{1.25cm}

% Define column background box parameters
\pgfmathsetlengthmacro{\colbgtop}{1.5cm}
\pgfmathsetlengthmacro{\colbgbottom}{\rowthree - \boxheight - \boxvspace + 0.8cm}
\pgfmathsetlengthmacro{\colbgheight}{\colbgtop - \colbgbottom}
\def\colbgpadding{0.15cm}  % Control the width: increase for wider boxes, decrease for narrower

% Draw background boxes for columns on background layer
\begin{scope}[on background layer]
    % Column 1 background
    \fill[black!3] ($(\coltwo,\colbgtop) - (0.5*\boxwidth + \colbgpadding, 0)$) rectangle ($(\coltwo,\colbgbottom) + (0.5*\boxwidth + \colbgpadding, 0)$);
    
    % Column 2 background
    \fill[black!3] ($(\colthree,\colbgtop) - (0.5*\boxwidth + \colbgpadding, 0)$) rectangle ($(\colthree,\colbgbottom) + (0.5*\boxwidth + \colbgpadding, 0)$);
    
    % Column 3 background
    \fill[black!3] ($(\colfour,\colbgtop) - (0.5*\boxwidth + \colbgpadding, 0)$) rectangle ($(\colfour,\colbgbottom) + (0.5*\boxwidth + \colbgpadding, 0)$);
\end{scope}

% Column 1 (coltwo) header
\draw[black, line width=0.8pt] ($(\coltwo,\headerlineheight) - (0.5*\boxwidth,0)$) -- ($(\coltwo,\headerlineheight) + (0.5*\boxwidth,0)$);
\node[font=\bfseries] at (\coltwo, \headertextheight) {AQ1 -- Route};

% Column 2 (colthree) header
\draw[black, line width=0.8pt] ($(\colthree,\headerlineheight) - (0.5*\boxwidth,0)$) -- ($(\colthree,\headerlineheight) + (0.5*\boxwidth,0)$);
\node[font=\bfseries] at (\colthree, \headertextheight) {AQ2 -- Localize};

% Column 3 (colfour) header
\draw[black, line width=0.8pt] ($(\colfour,\headerlineheight) - (0.5*\boxwidth,0)$) -- ($(\colfour,\headerlineheight) + (0.5*\boxwidth,0)$);
\node[font=\bfseries] at (\colfour, \headertextheight) {AQ3 -- Externalize};

% EXAMPLES WITH CUSTOM SYMBOLS AND MARKING:

% ##################################################################################
% ===== DIAGRAM UNITS =====
% ##################################################################################

% Single node - marked with symbol X
\singlenode{\colone}{\rowone}{inferenceColor!40}{0}{}{Ranked Promotions}{D|}

% User question label
\node[font=\small\itshape, align=center] at (\colone, -1) {\textbf{Why Did the} \\ \textbf{Rankings Shift?}};

% % ----- Triplets -----
% % AP1.1: Placeholders on left and right, normal node in middle
% \triplet{\coltwo}{\rowone}{inferenceColor!40}{inferenceColor!40}{applicationColor!40}{1}{\textit{ated} (AP1.1)}{placeholder, Outreach Decision, placeholder}{D, D, D|R}

% % AP1.2: Placeholder node in the middle
% \triplet{\coltwo}{\rowtwo}{inferenceColor!40}{inferenceColor!40}{featureColor!40}{2}{\textit{Interface Ambiguity (AP1.2)}}{Ranked Promotions, placeholder, Activity Features}{D, D, D|R}

% % AP2.1: Placeholder in middle position (using empty string)
% \triplet{\colthree}{\rowone}{featureColor!40}{featureColor!40}{featureColor!40}{3}{\textit{Cause Localized (AP2.1)}}{Activity Features, , Parsing Errors}{D, D, M|R}

% % ----- Pairs -----
% % AP2.2: Left node with placeholder on right
% \pair{\colthree}{\rowtwo}{featureColor!40}{featureColor!40}{4}{\textit{Effect Localized (AP2.2)}}{Activity Features, placeholder}{D, D|L}

% % AP2.3: Both nodes normal
% \pair{\colthree}{\rowthree}{featureColor!40}{featureColor!40}{5}{\textit{Ingestion Ambiguity (AP2.3)}}{Activity Features, Daily Activity}{D, D|R}

% % AP3.1: Both nodes normal
% \pair{\colfour}{\rowtwo}{naturalColor!40}{naturalColor!40}{6}{\textit{Explained Externally (AP3.1)}}{User Activity, Quality of Service}{R, R|R}

% % AP3.2: Placeholder on left, normal node on right
% \pair{\colfour}{\rowthree}{naturalColor!40}{naturalColor!40}{7}{\textit{Ambiguous Origin (AP3.2)}}{placeholder, User Activity}{R, R|L}









% ----- Triplets -----
% AP1.1: Placeholders on left and right, normal node in middle
\triplet{\coltwo}{\rowone}{inferenceColor!40}{applicationColor!40}{inferenceColor!40}{1}{AP1.1 -- Subsystem Isolated}{placeholder, Outreach Decision, placeholder}{D, D, D|M}

% AP1.2: Placeholder node in the middle
\triplet{\coltwo}{\rowtwo}{inferenceColor!40}{inferenceColor!40}{featureColor!40}{2}{AP1.2 -- Isolated at Boundary}{placeholder, placeholder, Activity Features}{D, D, D|R}

% AP2.1: Placeholder in middle position (using empty string)
\triplet{\colthree}{\rowone}{featureColor!40}{featureColor!40}{featureColor!40}{3}{AP2.1 -- Root Cause Localized}{placeholder, placeholder, Parsing Errors}{D, D, M|R}

% ----- Pairs -----
% AP2.2: Left node with placeholder on right
\pair{\colthree}{\rowtwo}{featureColor!40}{featureColor!40}{4}{AP2.2 -- Component Localized}{Activity Features, placeholder}{D, D|L}

% AP2.3: Both nodes normal
\pair{\colthree}{\rowthree}{featureColor!40}{featureColor!40}{5}{AP2.3 -- Localized at Boundary}{placeholder, Daily Activity}{D, D|R}

% AP3.1: Both nodes normal
\pair{\colfour}{\rowtwo}{naturalColor!40}{naturalColor!40}{6}{AP3.1 -- Explained Externally}{placeholder, Quality of Service}{R, R|R}

% AP3.2: Placeholder on left, normal node on right
\pair{\colfour}{\rowthree}{naturalColor!40}{naturalColor!40}{7}{AP3.2 -- Cannot Determine}{User Activity, placeholder}{R, R|L}
































% ##################################################################################
% ===== ARROWS =====
% ##################################################################################
% From AP1.1 and AP1.2 leftmost nodes to Trigger node
% AP1.1 (trip1L) at rowone -> single0 at rowone (straight - same row)
% \draw[dashed, black] (trip2L.west) -- (single0.east);

% AP1.2 (trip2L) at rowtwo -> single0 at rowone (cornered - different rows, turn at midpoint)
\draw[dashed, black] let \p1=(trip1L.west), \p2=(single0.east), \p3=(box1.west), \p4=(box0.east) in 
  (trip1L.west) -- ({(\x3+\x4)/2}, \y1) -- ({(\x3+\x4)/2}, \y2) -- (single0.east);

% AP1.2 (trip2L) at rowtwo -> single0 at rowone (cornered - different rows, turn at midpoint)
\draw[dashed, black] let \p1=(trip2L.west), \p2=(single0.east), \p3=(box2.west), \p4=(box0.east) in 
  (trip2L.west) -- ({(\x3+\x4)/2}, \y1) -- ({(\x3+\x4)/2}, \y2) -- (single0.east);

% From AP2.1, 2.2, 2.3 leftmost nodes to AP1.2 rightmost node (trip2R)
% AP2.1 (trip3L) at rowone -> trip2R at rowtwo (cornered - different rows, turn at midpoint)
\draw[dashed, black] let \p1=(trip3L.west), \p2=(trip2R.east), \p3=(box3.west), \p4=(box2.east) in 
  (trip3L.west) -- ({(\x3+\x4)/2}, \y1) -- ({(\x3+\x4)/2}, \y2) -- (trip2R.east);
  
% AP2.2 (pair4L) at rowtwo -> trip2R at rowtwo (straight - same row)
\draw[dashed, black] (pair4L.west) -- +(-1.35,0);






















AP2.3 (pair5L) at rowthree -> trip2R at rowtwo (cornered - different rows, turn at midpoint)
\draw[dashed, black] let \p1=(pair5L.west), \p2=(trip2R.east), \p3=(box5.west), \p4=(box2.east) in 
  (pair5L.west) -- ({(\x3+\x4)/2}, \y1) -- ({(\x3+\x4)/2}, \y2) -- (trip2R.east);
























  

% From AP3.1 and AP3.2 leftmost nodes TO AP2.3 LEFTMOST node (pair5L)
% Calculate vertical offset for routing arrows below the nodes
\pgfmathsetlengthmacro{\arrowroutedown}{0.75cm}
% Calculate the x-position for the vertical segment (center of gap between column 2 and 3)
\pgfmathsetlengthmacro{\gapxposition}{(\colthree + \colfour) / 2}

% pair6L (AP3.1 leftmost) at rowtwo -> pair5L (AP2.3 leftmost) at rowthree
% Route: west -> down -> left -> up -> south (arrow head at pair5L.south)
\draw[dashed, black] let \p1=(pair6L.west), \p2=(pair5L.south) in 
  (pair6L.west) -- 
  ($ (\gapxposition, \y1) $) -- 
  ($ (\gapxposition, \y2 - \arrowroutedown) $) -- 
  ($ (\x2, \y2 - \arrowroutedown) $) -- 
  (pair5L.south);

% % FIXED: pair7L (AP3.2 leftmost node - PLACEHOLDER) at rowthree -> pair5L (AP2.3 leftmost) at rowthree
% % This demonstrates connecting TO a placeholder node (pair7L is the placeholder in AP3.2)
% % Route: west -> down -> left -> up -> south (arrow head at pair5L.south)
% \draw[dashed, black] let \p1=(pair7L.west), \p2=(pair5L.south) in 
%   (pair7L.west) -- 
%   ($ (\gapxposition, \y1) $) -- 
%   ($ (\gapxposition, \y2 - \arrowroutedown) $) -- 
%   ($ (\x2, \y2 - \arrowroutedown) $) -- 
%   (pair5L.south);

\draw[dashed, black] (pair7L.west) -- +(-1.35,0);

% \def\placeholdergap{1.5cm} 
% \coordinate (adhocbase) at (\coltwo + \nodegaptriplet - 0.7cm, \rowone-0.05cm);
% \node[placeholdernode, fill=inferenceColor!40, inner sep=0pt] (adhocplaceholder) at ($(adhocbase) + (\placeholdergap, 0)$) {};

% \draw[myarrow] (adhocplaceholder) -- (trip1R);

% Add gray box behind the pair5L label (Activity Features) to cover arrow partially

\end{tikzpicture}

\caption{Illustrative scenarios showing how a shift in the promotion rankings traces by sequentially traversing views (attribution questions AQ1-3) via dashed mapping lines (same quantity across views). Branching paths show scenarios based on where mass concentrates (red outlines), each an attribution pattern (AP). Unlabeled nodes show variables around the implicated variable.}

%Unlabeled nodes show system structure and traversal paths.
\label{fig:workflow}
\end{figure*}

\end{document}
